Don't Trust the Cloud, Verify: Integrity and Consistency for Cloud Object Stores

Cloud services have turned remote computation into a commodity and enable convenient online collaboration. However, they require that clients fully trust the service provider in terms of confidentiality, integrity, and availability. Towards reducing this dependency, this paper introduces a protocol for verification of integrity and consistency for cloud object storage (VICOS), which enables a group of mutually trusting clients to detect data-integrity and consistency violations for a cloud object-storage service. It aims at services where multiple clients cooperate on data stored remotely on a potentially misbehaving service. VICOS enforces the consistency notion of fork-linearizability, supports wait-free client semantics for most operations, and reduces the computation and communication overhead compared to previous protocols. VICOS is based in a generic way on any authenticated data structure. Moreover, its operations cover the hierarchical name space of a cloud object store, supporting a real-world interface and not only a simplistic abstraction. A prototype of VICOS that works with the key-value store interface of commodity cloud storage services has been implemented, and an evaluation demonstrates its advantage compared to existing systems.

==> cosbench_arch.tikz <==
\begin{tikzpicture}[
        -latex,
        remember picture, 
        font=\footnotesize,
        level distance=3cm, sibling distance=1.5cm,
        thick,
        every node/.style={
            rounded corners=1pt,
            align=center,
            inner sep=5pt,
        },
        clientnode/.style={
            draw,
            fill=gray!60,
            minimum height=1.2cm,
        },
        controllernode/.style={
            draw,
            fill=gray!60,
            minimum height=1.2cm,
        },
        cloudnode/.style={
            draw,
            fill=gray!0,
            minimum width=3.2cm,
        },
        frieda/.style={
            draw,
            fill=gray!20,
            xshift=-1.5cm,
            % rotate=90,
            minimum width=1.2cm,
            minimum height=1.2cm,
            % inner sep=2pt,
        },
        grow'=right,
        edge from parent path={(\tikzparentnode.east) -- (\tikzchildnode.west)}
    ]

    \node[] (controller) [controllernode] {COSBench \\ controller} [-latex]
        child{
            node (c1) [clientnode] {COSBench \\ driver}
            child{
                  node (frieda1) [frieda] {\NAME \\ client} edge from parent[draw=none]
                }
            }
        child{
            node (c2) [clientnode] {COSBench \\ driver}
            child{
                  node (frieda2) [frieda] {\NAME \\ client} edge from parent[draw=none]
                }
            }
        child{
            node[xshift=0.6cm] (dots) {\large{\textbf{$\vdots$}}} edge from parent[draw=none]
            }
        child{
            node (cn) [clientnode] {COSBench \\ driver}
            child{
                  node (friedan) [frieda] {\NAME \\ client} edge from parent[draw=none]
                }
            };


    % \node[fill=gray!2, cloud, aspect=1.8, cloud puff arc=120, minimum width=5.5cm, minimum height=4cm, draw]
            % (cloud) [right=5.5cm of controller] {};

    \node[minimum width=5.5cm]
            (cloud) [right=5.5cm of controller] {\hspace*{0.5cm}\includegraphics[width=5.5cm]{wolke}};



    \node[fill=gray!20, draw, minimum height=1cm, minimum width=3.2cm, xshift=0cm]
            (kvs) [above=-1.9cm of cloud] {Cloud object store};

    \node[fill=gray!20, draw, minimum height=1cm, minimum width=3.2cm, xshift=0cm]
            (frieda) [below=-1.6cm of cloud] {\NAME server};

    \draw[thick] (frieda1.east) to[latex-] (frieda.west);
    \draw[thick] (frieda1.east) to[latex-] (kvs.west);
    \draw[thick] (frieda2.east) to[latex-] (frieda.west);
    \draw[thick] (frieda2.east) to[latex-] (kvs.west);
    \draw[thick] (friedan.east) to[latex-] (frieda.west);
    \draw[thick] (friedan.east) to[latex-] (kvs.west);

\end{tikzpicture}

